Unit Fractions in Norm-Euclidean Rings of Integers

In this paper we make a Gaussian integer version of the Erd\H{o}s-Straus conjecture and we solve the Erd\H{o}s-Straus diophantine equation over the rings of integers of norm-Euclidean quadratic fields.

==> SquareLattice.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SquareLattice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4142857)%
    \put(0,0){\includegraphics[width=\unitlength]{SquareLattice.pdf}}%
    \put(0.36142436,0.93411243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.36142436,1.11825489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\omega$}}}%
    \put(0.36142436,1.02606075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.36142436,0.84271232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\omega$}}}%
    \put(0.36142436,0.75347786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2\omega$}}}%
    \put(0.17468461,0.93194677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.17468461,1.11825489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2+2\omega$}}}%
    \put(0.17468461,1.02606075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2+\omega$}}}%
    \put(0.17468461,0.84271232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2-\omega$}}}%
    \put(0.17468461,0.75347786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2-2\omega$}}}%
    \put(0.2649189,0.93217558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.2649189,1.11825489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1+2\omega$}}}%
    \put(0.2649189,1.02606075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1+\omega$}}}%
    \put(0.2649189,0.84271232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1-\omega$}}}%
    \put(0.2649189,0.75347786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1-2\omega$}}}%
    \put(0.45114719,0.93409549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.45114719,1.11825489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+2\omega$}}}%
    \put(0.45114719,1.02606075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+\omega$}}}%
    \put(0.45114719,0.84271232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-\omega$}}}%
    \put(0.45114719,0.75347786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-2\omega$}}}%
    \put(0.54522127,0.93386668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.54522127,1.11825489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2+2\omega$}}}%
    \put(0.54522127,1.02606075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2+\omega$}}}%
    \put(0.54522127,0.84271232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2-\omega$}}}%
    \put(0.54522127,0.75347786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2-2\omega$}}}%
  \end{picture}%
\endgroup%


==> TriangularLattice.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TriangularLattice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4142857)%
    \put(0,0){\includegraphics[width=\unitlength]{TriangularLattice.pdf}}%
    \put(0.35593263,1.0791734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.46103954,1.07575677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.40572385,1.16116647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.30437298,1.16116647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1+\omega$}}}%
    \put(0.25101528,1.07876827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.30215157,0.98746728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\omega$}}}%
    \put(0.39294308,0.98803215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-\omega$}}}%
    \put(0.45686006,0.90209572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2-2\omega$}}}%
    \put(0.35441765,0.9023591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-2\omega$}}}%
    \put(0.24992367,0.90345067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2\omega$}}}%
    \put(0.1870983,0.98763715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1-\omega$}}}%
    \put(0.50777123,0.98955697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2-\omega$}}}%
    \put(0.14988969,1.07933317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.56156205,1.07575679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.50833611,1.16133635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+\omega$}}}%
    \put(0.17885386,1.16020658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2+\omega$}}}%
    \put(0.25127866,1.25054767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2+2\omega$}}}%
    \put(0.35481268,1.24796938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1+2\omega$}}}%
    \put(0.45943835,1.24604951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\omega$}}}%
  \end{picture}%
\endgroup%


==> TriangularLattice2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TriangularLattice2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4142857)%
    \put(0,0){\includegraphics[width=\unitlength]{TriangularLattice2.pdf}}%
    \put(0.35593263,1.0791734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.46103954,1.07575677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.40572385,1.16116647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.30437298,1.16116647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1+\omega$}}}%
    \put(0.25101528,1.07876827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.30215157,0.98746728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\omega$}}}%
    \put(0.39294308,0.98803215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-\omega$}}}%
    \put(0.45686006,0.90209572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2-2\omega$}}}%
    \put(0.35441765,0.9023591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-2\omega$}}}%
    \put(0.24992367,0.90345067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2\omega$}}}%
    \put(0.1870983,0.98763715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1-\omega$}}}%
    \put(0.50777123,0.98955697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2-\omega$}}}%
    \put(0.14988969,1.07933317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.56156205,1.07575679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.49105723,1.15941646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+\omega$}}}%
    \put(0.17885386,1.16020658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2+\omega$}}}%
    \put(0.25127866,1.25054767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2+2\omega$}}}%
    \put(0.35481268,1.24796938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1+2\omega$}}}%
    \put(0.45943835,1.24604951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\omega$}}}%
  \end{picture}%
\endgroup%

